Type-Based Resource Analysis on Haskell

We propose an amortized analysis that approximates the resource usage of a Haskell expression. Using the plugin API of GHC, we convert the Haskell code into a simplified representation called GHC Core. We then apply a type-based system which derives linear upper bounds on the resource usage. This setup allows us to analyze actual Haskell code, whereas previous implementations of similar analyses do not support any commonly used lazy functional programming languages.

==> gc-language.tex <==
\begin{align*}
	e \syndef&
		x
		\synalt
		c
		\synalt
		l
		\synalt
		\tau
		\synalt
		\lambda x.~ e
		\synalt
		\Lambda \tau.~ e
		\synalt
		e_1~ e_2
	\\
	\synalt&
		\llet~ x = e_1 ~\lin~ e_2
		\synalt
		\lletrec~ x_1 = e_1;~ ...;~ x_n = e_n ~\lin~ e
	\\
	\synalt&
		\lcase~ x = e_0 ~\lof~ \{\ldefault \to e_d ~|~ c_1(\textbf{x}_1)\to e_1 ~|~ \cdots ~|~ c_n(\textbf{x}_n) \to e_n \}
	\\
	\synalt&
		\lcase~ x = e_0 ~\lof~ \{\ldefault \to e_d ~|~ l_1\to e_1 ~|~ \cdots ~|~ l_n \to e_n \}
\end{align*}

==> gc-tr-abs.tex <==
% ABS
% unverändert
\infrule[\ghctr{Abs}]{
    \Gamma,\, x \of A
    \rtyps{q}{0}
    e
    :
    C
  \andalso
    x \not\in\Gamma
  \andalso
    \sharerel{\Gamma}{\{\Gamma,\Gamma\}}
}{
    \Gamma
    \rtyps{0}{0}
    \lambda x.\, e
    :
    \typAr{A}{q}{C}
}


==> gc-tr-app.tex <==
% APP
% abgewandelt von APP und LET. Nicht LET†, weil die Thunks keine Rekursion/Selbstreferenz haben können
\infrule[\ghctr{App}]{
    \Gamma
    \rtyps{p}{p'}
    e_1
    :
    \typAr{\thunkq{r}{A}}{q}{C}
  \andalso
    \Delta
    \rtyps{r}{0}
    e_2
    :
    A
}{
    \Gamma,\,\Delta
    \rtyps{p+q+\RK{app}}{p'}
    e_1 \, e_2
    :
    C
}


==> gc-tr-appvar.tex <==
% APPVAR
% übernommen aus APP
\infrule[\ghctr{AppVar}]{
    \Gamma
    \rtyps{p}{p'}
    e
    :
    \typAr{A}{q}{C}
}{
    \Gamma, x \of A
    \rtyps{p+q+\RK{app}}{p'}
    e \, x
    :
    C
}

==> gc-tr-casealg.tex <==
\infrule[\ghctr{CaseAlg}]{
    M \subset \{c_i(\textbf{x}_i)\to e_i\}_{i=1}^n \cup \{\ldefault\to e_d\}
  \\[0.5ex]
    |\vec A_i|=|\vec x_i|
  \andalso
    B = \mu X.\{\, c_i:(q_i,\vec{A}_i)\,\}_{i=1}^n
  \andalso
    \Gamma
    \rtyps{p}{p'}
    e_0
    :
    B
  \\[0.5ex]
    \Delta,\,
    \vec{x}_i \of \vec{A}_i[X \mapsto B],\,
    y\of\thunkq{0}{B}
    \rtyps{p' + q_i}{p''}
    e_i
    :
    C
    \quad
    \text{for all }i\text{, if }(c_i(\vec{x}_i)\to e_i) \in M
  \\[0.5ex]
    \Delta,\,
    y\of\thunkq{0}{B}
    \rtyps{p' + q_i}{p''}
    e_d
    :
    C
    \quad
    \text{for all }i\text{, if }(c_i(\vec{x}_i)\to e_i) \notin M\text{ and }\{\ldefault\to e_d\}\in M
}{
    \Gamma,\,
    \Delta
    \rtyps{p+\RK{match}}{p''}
    \lcase~ y = e_0 ~\lof~ M
    :
    C
}


==> gc-tr-caselit.tex <==
\infrule[\ghctr{CaseLit}]{
    M \subset \{l_i\to e_i\}_i \cup \{\ldefault\to e_d\}
  \\[0.5ex]
    \Gamma
    \rtyps{p}{p'}
    e_0
    :
    B
  \andalso
    \Delta,\,
    y\of\thunkq{0}{B}
    \rtyps{p'}{p''}
    e_i
    :
    C
    \quad
    \text{for all }(l_i \to e_i) \in M
}{
    \Gamma,\,
    \Delta
    \rtyps{p+\RK{match}}{p''}
    \lcase~ y = e_0 ~\lof~ M
    :
    C
}


==> gc-tr-cons.tex <==
% CONS
% abgewandelt von ABS, CONS und LETCONS
\infrule[\ghctr{Cons}]{
    C = \mu X.\{\cdots \lbarr c:(q,\vec{A}) \lbarr \cdots \}
  \andalso
    \vec A [X \mapsto C] = \vec B
}{
    \rtyps{q+\RK{cons}}{0}
    c
    :
    \typAr{\mu T_1 . \{\}}{0}{
        \typAr{\cdots}{0}{
            \typAr{\mu T_{|\vec{T}|} . \{\}}{0}{
                \typAr{B_1}{0}{
                    \typAr{\cdots}{0}{
                        \typAr{B_{|\vec{B}|}}{0}{
                            C
                        }
                    }
                }
            }
        }
    }
}


==> gc-tr-let.tex <==
% LET
% abgewandelt von LET, ohne Rekursion
\infrule[\ghctr{Let}]{
    \Gamma
    \rtyps{q}{0}
    e_1
    :
    A
  \andalso 
    \Delta,\, x \of \thunkq{q}{A}
    \rtyps{p}{p'}
    e_2
    :
    C
  \andalso
    x \not\in\Gamma,\Delta
}{
    \Gamma,\,\Delta 
    \rtyps{p+\RK{let}}{p'}
    \llet~ x=e_1 ~\lin~ e_2
    :
    C
}


==> gc-tr-letrec.tex <==
% LETREC
% unverändert von LETAND†
\infrule[\ghctr{LetRec}]{
    \Gamma_1,\,
    x_1 \of \thunkq{0}{A''_1},\,
    x_2 \of \thunkq{q'_2}{A''_2},\,
    ...,\,
    x_n \of \thunkq{q'_n}{A''_n} 
    \rtyps{q_1}{0}
    e_1
    :
    A_1
  \\[-1.0ex]
    \vdots
  \\[-0.5ex]
    \Gamma_n,\,
    x_1 \of \thunkq{q'_1}{A''_1},\,
    ...,\,
    x_{n-1} \of \thunkq{q'_{n-1}}{A''_{n-1}},\,
    x_n \of \thunkq{0}{A''_n}
    \rtyps{q_n}{0}
    e_n
    :
    A_n
  \\[0.5ex]
    \sharerel{A_1}{\{A_1,A'_1\}}
  \andalso
    \lowertyps{A''_1}{A'_1}
  \andalso
    \cdots
  \andalso
    \sharerel{A_n}{\{A_n,A'_n\}}
  \andalso
    \lowertyps{A''_n}{A'_n}
  \\[0.5ex]
    q_1 \leq q'_1 + q''_1
  \andalso
    \cdots
  \andalso
    q_n \leq q'_n + q''_n
  \andalso
    p \geq p_0 + q''_1 + ... + q''_n
  \\[0.5ex]
    \Delta,\, x_1 \of \thunkq{q'_1}{A_1},\,
    ...,\,
    x_n \of \thunkq{q'_n}{A_n}
    \rtyps{p_0}{p'}
    e
    :
    B
  \andalso
    x_1,\, ...,\, x_n \not\in \Gamma_1,\, ...,\, \Gamma_n,\, \Delta
}{
    \Gamma_1,\, ...,\, \Gamma_n,\, \Delta 
    \rtyps{p+n\cdot\RK{letrec}}{p'}
    \lletrec~ x_1=e_1 ~;~ ... ~;~ x_n=e_n ~\lin~ e
    :
    B
}


==> gc-tr-lit.tex <==
% LIT
% neu
\infrule[\ghctr{Lit}]{
}{
    %empty
    \rtyps{0}{0}
    l
    :
    \mu X.\{\}
}


==> gc-tr-tyabs.tex <==
% TYABS
% neu, abgewandelt von ABS
\infrule[\ghctr{TyAbs}]{
    \Gamma
    \rtyps{q}{0}
    e
    :
    C
}{
    \Gamma
    \rtyps{q}{0}
    \Lambda \tau.\, e
    :
    \typAr{\mu T . \{\}}{0}{C}
}


==> gc-tr-tyapp.tex <==
% TYAPP
% neu
\infrule[\ghctr{TyApp}]{
    \Gamma
    \rtyps{p}{p'}
    e
    :
    \typAr{\mu T. \{\}}{0}{C}
}{
    \Gamma
    \rtyps{p}{p'}
    e \, \tau
    :
    C
}


==> gc-tr-tylet.tex <==
% TYLET
% neu
\infrule[\ghctr{TyLet}]{
    \Gamma
    \rtyps{p}{p'}
    e
    :
    C
}{
    \Gamma
    \rtyps{p}{p'}
    \llet~ \tau_1=\tau_2 ~\lin~ e
    :
    C
}


==> gc-tr-var.tex <==
% VAR
% unverändert
\infrule[\ghctr{Var}]{
}{
    x\of\thunkq{q}{A}
    \rtyps{q+\RK{var}}{0}
    x
    :
    A
}


==> graphic-compilationpipeline.tex <==
\begin{tikzpicture}
	\begin{scope}[every node/.style={rectangle,draw=black}]
	    \node (Parse) at (0,0) {Parse tree};
	    \node[right = 2cm of Parse] (Core) {Core};
	    \node[right = 2cm of Core] (STG) {STG};
	    \node[right = 2cm of STG] (CMM) {Cmm};
	    \node[right = 1cm of CMM, shape = circle, fill=black, scale=0.5] (Fork) {};
 	    \node[right = 2cm of Fork] (Assembly) {Assembly};
 	    \node(WrapNCG) [rectangle, draw=none, fit = (Fork.north) (Fork.south) (Assembly.north) (Assembly.south)] {};
	    \node[above = 1cm of WrapNCG] (LLVM) {LLVM IR};
	    \node[below = 1cm of WrapNCG] (C) {C};
	\end{scope}
	
	\draw (CMM) -- (Fork);
	
	\begin{scope}[-{Latex[length=3mm,width=2mm]}]
		\draw (Parse) -> (Core) node [midway, above] {Desugar};
		\draw (Core) -> (STG) node [midway, above] {STGify};
		\draw (STG) -> (CMM) node [midway, above] {CodeGen};
		\draw (Fork) |- (LLVM) node [midway, left] {LLVM backend};
		\draw (LLVM) -| (Assembly) node [midway, right] {LLVM};
		\draw (Fork) |- (C) node [midway, left] {C backend};
		\draw (C) -| (Assembly) node [midway, right] {GCC};
		\draw (Fork) -> (Assembly) node [midway, above] {NCG};
	\end{scope}
\end{tikzpicture}


==> prev-types.tex <==
\begin{align*}
	A \syndef&
		X
		\synalt
		\typAr{A}{p}{B}
		\synalt
		\thunkq{p}{A}
		\synalt
		\mu X.\; \{\, c_1:(q_1,\vec{A}_1) \;|\; \cdots \;|\; c_n:(q_n,\vec{A}_n) \,\}
\end{align*}
